Information geometric regularization of the barotropic Euler equation

Shock waves in gas dynamics feature jump discontinuities that hinder numerical simulations. Viscous regularizations are prone to excessive dissipation of fine-scale structures. In this work, we propose the first inviscid regularization of the multidimensional Euler equation based on ideas from semidefinite programming, information geometry, geometric hydrodynamics, and nonlinear elasticity. The Lagrangian flow maps of Euler solutions are a dynamical system on the manifold of diffeomorphisms. We observe that shock formation arises from the manifold's geodesic incompleteness. Our regularization embeds it into an ambient space equipped with the information geometry of the logarithmic barrier function. Thus, the diffeomorphism manifold inherits a geodesically complete geometry. The resulting regularized conservation law replaces shocks with smooth profiles without affecting oscillatory structures. One and two-dimensional numerical experiments show its practical potential to enable higher-order methods without explicit shock capturing. While we focus on the barotropic Euler equations for concreteness and simplicity of exposition, our regularization easily extends to more general Euler and Navier-Stokes-type equations. Our approach regularizes the Wasserstein geometry of the mass density with its information geometry. The former captures the natural trajectories of physical particles and the latter that of statistical estimators. Information geometric regularization accounts for the mass density's dual nature as a statistical/computational tool summarizing the motion of physical particles. Thus, our work is a starting point for information geometric mechanics that views solutions of continuum mechanical PDEs as parameters of statistical models for unresolved scales and uses their information geometry to evolve them in time.

==> figures/tikz/1d_sine.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=2 by 1,
	horizontal sep=0.075\textwidth,
    vertical sep=0.5cm,},
	]
	\nextgroupplot[
		title={$t = 0.0875$},
		standard,
		xlabel={$x$},
 		%xlabel={},
		ylabel={$u(x, t)$},
% 		xmode=log,
% 		ymode=log,
		height=0.415\textwidth,
		width=0.415\textwidth,
        ymin=-3.0,
        ymax=3.0,
        xmin=0.4,
        xmax=0.6,
		% xticklabel=\empty,
        % yticklabels={{$0$}},
		% xmajorticks=false,
		% xtick={0.3,0.5,0.7},
		% ytick={-4, 0, 4},
		xtick={0.45,0.5, 0.55},
		ytick={-2, -1, 0, 1, 2},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend image post style={scale=1.5},
		legend style={
			at={(1.10, 1.25)},inner sep=3pt,anchor=north,legend columns= -1,cells ={align = right}, draw=none,fill=none}, 
		]	

		\addlegendimage{steelblue, line width=1.8pt}
		\addlegendimage{orange, line width=1.8pt}
		\addlegendimage{joshua, line width=1.8 pt}
		\addlegendimage{rust, line width=1.8 pt}

		\legend{Reference solution, LF, LW, LW + IGR};
		

        
		\addplot[rust, line width=1.8pt] table[x index={2},y index={0}] {csv/1d_sine/igr_T1.csv};
		\addplot[orange, line width=1.8pt] table[x index={2},y index={0}] {csv/1d_sine/lf_T1.csv};
		\addplot[joshua, line width=1.8pt] table[x index={2},y index={0}] {csv/1d_sine/rlw_T1.csv};
		\addplot[steelblue, line width=1.8pt] table[x index={2},y index={0}] {csv/1d_sine/ref_T1.csv};

		\nextgroupplot[
			standard,
			title={$t = 0.75$},
			xlabel={$x$},
			 %xlabel={},
			% ylabel={$t$},
	% 		xmode=log,
	% 		ymode=log,
			height=0.415\textwidth,
			width=0.415\textwidth,
			ymin=-1.0,
			ymax=1.0,
			xmin=0.4,
			xmax=0.6,
			% xticklabels={{$x_1$}, {$x_2$}},
			% yticklabels={{$0$}},
			% xmajorticks=false,
			xtick={0.45,0.5, 0.55},
			% xticklabel=\empty,
			ytick={-1.0, -0.5, 0.0, 0.5, 1.0},
			% ytick={0}, % ymajorticks=false, enlarge x limits=0.,
			% enlarge y limits=0.,
			enlarge x limits=0.,
			enlarge y limits=0.,
			legend image post style={scale=1.5},
			legend style={
				at={(2.15,1.125)},inner sep=4.5pt,anchor=south,legend columns=9,legend cell align={left}, draw=none,fill=none}
			]	
	
			\addplot[rust, line width=1.8pt] table[x index={2},y index={0}] {csv/1d_sine/igr_T2.csv};
			\addplot[orange, line width=1.8pt] table[x index={2},y index={0}] {csv/1d_sine/lf_T2.csv};
			\addplot[joshua, line width=1.8pt] table[x index={2},y index={0}] {csv/1d_sine/rlw_T2.csv};
			\addplot[steelblue, line width=1.8pt] table[x index={2},y index={0}] {csv/1d_sine/ref_T2.csv};
\end{groupplot}
\end{tikzpicture}

==> figures/tikz/burgers_characteristics_rho.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=4 by 1,
	horizontal sep=0 cm,
    vertical sep= 0 cm,},
	]
	\nextgroupplot[
		standard,
		no markers,
		height=0.230\textwidth,
		width=0.230\textwidth,
        ymin=-0.8,
        ymax=1.4,
        xmin=0.2,
        xmax=0.8,
		% ylabel style={rotate=-90},
		ylabel={{\color{seagreen} $\log(\rho)$}, {\color{steelblue} $t$}},
		xlabel={{\color{seagreen} $x$}, {\color{steelblue} $\diff_t(x)$}},
		%xticklabel style={above},
		% xmajorticks=false,
		ytick={0},
		yticklabels={0},
		ymajorticks=false,
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.0,1.075)}, inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

		\addlegendimage{blue,very thick}
		\addlegendimage{orange,very thick}
		\addlegendimage{green,very thick}


        \foreach \col in {1,...,25}{
            % \pgfmathtruncatemacro\first{\col * 2}
            % \pgfmathtruncatemacro\second{\col * 2 + 1}
            \addplot[steelblue, very thick, smooth] table[x index = {\col}, y expr={6 * (\thisrowno{0})}] {csv/burgers_characteristics/burgers_chars_0.01.csv};
        }


    \addplot[seagreen, ultra thick, smooth] table[x index={0},y index={1}, y expr={log10(\thisrowno{1})}] {csv/burgers_characteristics/burgers_rho_0.01.csv};

	\nextgroupplot[
		standard,
		no markers,
		% xlabel={Iter},
 		%xlabel={},
		% ylabel={$t$},
% 		xmode=log,
% 		ymode=log,
		height=0.230\textwidth,
		width=0.230\textwidth,
        ymin=-0.8,
        ymax=1.4,
        xmin=0.2,
        xmax=0.8,
        ytick={0},
		ymajorticks=false,
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,}, 
		enlarge y limits=0.,
		legend style={
			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

        \foreach \col in {1,...,25}{
            \addplot[steelblue, very thick, smooth] table[x index = {\col}, y expr={6 * (\thisrowno{0})}] {csv/burgers_characteristics/burgers_chars_0.05.csv};
        }

       	\addplot[seagreen, ultra thick, smooth] table[x index={0},y index={1}, y expr={log10(\thisrowno{1})}] {csv/burgers_characteristics/burgers_rho_0.05.csv};


	\nextgroupplot[
		standard,
		height=0.230\textwidth,
		width=0.230\textwidth,
        ymin=-0.8,
        ymax=1.4,
        xmin=0.2,
        xmax=0.8,
        ytick={0},
		ymajorgrids=true,
		ymajorticks=false,
		xmajorticks=false,
		xticklabels={,,},
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

        \foreach \col in {1,...,25}{
            % \pgfmathtruncatemacro\first{\col * 2}
            % \pgfmathtruncatemacro\second{\col * 2 + 1}
            \addplot[steelblue, very thick, smooth] table[x index = {\col}, y expr={6 * (\thisrowno{0})}] {csv/burgers_characteristics/burgers_chars_0.1.csv};
        }

       	\addplot[seagreen, ultra thick, smooth] table[x index={0},y index={1}, y expr={log10(\thisrowno{1})}] {csv/burgers_characteristics/burgers_rho_0.1.csv};


	\nextgroupplot[
		standard,
		height=0.230\textwidth,
		width=0.230\textwidth,
        ymin=-0.8,
        ymax=1.4,
        xmin=0.2,
        xmax=0.8,
		yticklabel pos = right,
		ytick={0},
		yticklabels={0},
		ytick style = {draw= {none}},
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,},
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

        \foreach \col in {1,...,25}{
            % \pgfmathtruncatemacro\first{\col * 2}
            % \pgfmathtruncatemacro\second{\col * 2 + 1}
            \addplot[orange, very thick, smooth] table[x index = {\col}, y expr={6 * (\thisrowno{0})}] {csv/burgers_characteristics/burgers_chars_0.159.csv};
        }
       	\addplot[rust, ultra thick, smooth] table[x index={0},y index={1}, y expr={log10(\thisrowno{1})}] {csv/burgers_characteristics/burgers_rho_0.159.csv};
\end{groupplot}

\node (title) at ($(group c2r1.center)!0.5!(group c3r1.center)-(0,1.90cm)$) {\Large $\xlongrightarrow[]{\quad \mathrm{time} \quad}$};

\end{tikzpicture}

==> figures/tikz/burgers_characteristics_u.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=4 by 1,
	horizontal sep=0 cm,
    vertical sep= 0 cm,},
	]
	\nextgroupplot[
		standard,
		no markers,
		height=0.230\textwidth,
		width=0.230\textwidth,
        ymin=-0.8,
        ymax=1.4,
        xmin=0.2,
        xmax=0.8,
		% ylabel style={rotate=-90},
		ylabel={{\color{seagreen} $u$}, {\color{steelblue} $t$}},
		xlabel={{\color{seagreen} $x$}, {\color{steelblue} $\diff_t(x)$}},
		%xticklabel style={above},
		% xmajorticks=false,
		ytick={0},
		yticklabels={0},
		ymajorticks=false,
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.0,1.075)}, inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

		\addlegendimage{blue,very thick}
		\addlegendimage{orange,very thick}
		\addlegendimage{green,very thick}


        \foreach \col in {1,...,25}{
            % \pgfmathtruncatemacro\first{\col * 2}
            % \pgfmathtruncatemacro\second{\col * 2 + 1}
            \addplot[steelblue, very thick, smooth] table[x index = {\col}, y expr={6 * (\thisrowno{0})}] {csv/burgers_characteristics/burgers_chars_0.01.csv};
        }


    \addplot[seagreen, ultra thick, smooth] table[x index={1},y index={0}] {csv/burgers_characteristics/burgers_u_0.01.csv};

	\nextgroupplot[
		standard,
		no markers,
		% xlabel={Iter},
 		%xlabel={},
		% ylabel={$t$},
% 		xmode=log,
% 		ymode=log,
		height=0.230\textwidth,
		width=0.230\textwidth,
        ymin=-0.8,
        ymax=1.4,
        xmin=0.2,
        xmax=0.8,
        ytick={0},
		ymajorticks=false,
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,}, 
		enlarge y limits=0.,
		legend style={
			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

        \foreach \col in {1,...,25}{
            \addplot[steelblue, very thick, smooth] table[x index = {\col}, y expr={6 * (\thisrowno{0})}] {csv/burgers_characteristics/burgers_chars_0.05.csv};
        }

       	\addplot[seagreen, ultra thick, smooth] table[x index={1},y index={0}] {csv/burgers_characteristics/burgers_u_0.05.csv};


	\nextgroupplot[
		standard,
		height=0.230\textwidth,
		width=0.230\textwidth,
        ymin=-0.8,
        ymax=1.4,
        xmin=0.2,
        xmax=0.8,
        ytick={0},
		ymajorgrids=true,
		ymajorticks=false,
		xmajorticks=false,
		xticklabels={,,},
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

        \foreach \col in {1,...,25}{
            % \pgfmathtruncatemacro\first{\col * 2}
            % \pgfmathtruncatemacro\second{\col * 2 + 1}
            \addplot[steelblue, very thick, smooth] table[x index = {\col}, y expr={6 * (\thisrowno{0})}] {csv/burgers_characteristics/burgers_chars_0.1.csv};
        }

       	\addplot[seagreen, ultra thick, smooth] table[x index={1},y index={0}] {csv/burgers_characteristics/burgers_u_0.1.csv};


	\nextgroupplot[
		standard,
		height=0.230\textwidth,
		width=0.230\textwidth,
        ymin=-0.8,
        ymax=1.4,
        xmin=0.2,
        xmax=0.8,
		yticklabel pos = right,
		ytick={0},
		ytick style = {draw= {none}},
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,},
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

        \foreach \col in {1,...,25}{
            % \pgfmathtruncatemacro\first{\col * 2}
            % \pgfmathtruncatemacro\second{\col * 2 + 1}
            \addplot[orange, very thick, smooth] table[x index = {\col}, y expr={6 * (\thisrowno{0})}] {csv/burgers_characteristics/burgers_chars_0.159.csv};
        }
        % \addplot[orange, very thick, smooth] table[x index = {6},y index={0}] {csv/burgers_characteristics/burgers_chars_0.159.csv};
       	\addplot[rust, ultra thick, smooth,] table[x index={1},y index={0}] {csv/burgers_characteristics/burgers_u_0.159.csv};

\end{groupplot}

\node (title) at ($(group c2r1.center)!0.5!(group c3r1.center)+(0,-1.9cm)$) {\Large $\xlongrightarrow[]{\quad \mathrm{time} \quad}$};

\end{tikzpicture}

==> figures/tikz/convergence.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=4 by 1,
	horizontal sep=0.0075\textwidth,
    vertical sep=0.5cm,},
	]
	\nextgroupplot[
		title={$t = 0.055$},
		standard,
		xlabel={$x$},
 		%xlabel={},
		ylabel={$u(x, t)$},
% 		xmode=log,
% 		ymode=log,
		height=0.19\textwidth,
		width=0.19\textwidth,
        ymin=-3.0,
        ymax=3.0,
        xmin=0.0,
        xmax=1.0,
		% xticklabel=\empty,
        % yticklabels={{$0$}},
		% xmajorticks=false,
		% xtick={0.3,0.5,0.7},
		% ytick={-4, 0, 4},
		xtick={0.25,0.5, 0.75},
		ytick={-2, -1, 0, 1, 2},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend image post style={scale=1.5},
		legend style={
			at={(2.25, 1.70)},inner sep=3pt, anchor=north,legend columns= 4,cells ={align = right}, draw=none,fill=none, /tikz/every even column/.append style={column sep=0.025\textwidth}}, 
		]	

		\addlegendimage{darksky, line width=1.8pt}
		\addlegendimage{seagreen, mark=triangle, only marks, mark size=2.5pt, thick}
		\addlegendimage{seagreen, mark=o, only marks, mark size=2.5pt, thick}
		\addlegendimage{steelblue, line width=1.8 pt}
		\addlegendimage{rust, line width=1.8pt}
		\addlegendimage{orange, mark=triangle, only marks, mark size=2.5pt, thick}
		\addlegendimage{orange, mark=o, only marks, mark size=2.5pt, thick}
		\addlegendimage{joshua, line width=1.8 pt}

		\legend{Smooth Reference, Smooth $u$, Smooth $\rho$, Slope $-2$, Shocked Reference, Shocked $u$, Shocked $\rho$, Slope $-1$};
		

        
		\addplot[darksky, line width=1.8pt] table[x index={0},y index={2}] {csv/convergence_study/smooth_ref_sol.csv};

		\nextgroupplot[
			standard,
			title={$t = 0.1$},
			xlabel={$x$},
			 %xlabel={},
			% ylabel={$t$},
	% 		xmode=log,
	% 		ymode=log,
			height=0.19\textwidth,
			width=0.19\textwidth,
			ymin=-3.0,
			ymax=3.0,
			xmin=0.0,
			xmax=1.0,
			% xticklabels={{$x_1$}, {$x_2$}},
			yticklabels=\empty,
			% xmajorticks=false,
			xtick={0.25,0.5, 0.75},
			% xticklabel=\empty,
			% ytick={-1.0, -0.5, 0.0, 0.5, 1.0},
			ytick={-2, -1, 0, 1, 2},
			% ytick={0}, % ymajorticks=false, enlarge x limits=0.,
			% enlarge y limits=0.,
			enlarge x limits=0.,
			enlarge y limits=0.,
			]	
	
			\addplot[rust, line width=1.8pt] table[x index={0},y index={2}] {csv/convergence_study/shock_ref_sol.csv};
			
		\nextgroupplot[
			xshift=0.1\textwidth,
			standard,
			title={$t = 0.055$},
			xlabel={$- \log_{10}\big(\sqrt{\alpha}\big)$},
			 %xlabel={},
			ylabel={$\log_{10}\left(\text{relative $\|\cdot \|_1$ error}\right)$},
	% 		xmode=log,
	% 		ymode=log,
			height=0.19\textwidth,
			width=0.19\textwidth,
			ymin=-6.0,
			ymax=1.0,
			xmin=0.5,
			xmax=4.5,
			% xticklabels={{$x_1$}, {$x_2$}},
			% yticklabels={{$0$}},
			% xmajorticks=false,
			% xticklabel=\empty,
			xtick={2.0, 4.0, 6.0, 8.0, 1.0},
			ytick={-1, -3.0, -5.0},
			% ytick={0}, % ymajorticks=false, enlarge x limits=0.,
			% enlarge y limits=0.,
			enlarge x limits=0.,
			enlarge y limits=0.,
			]	
	
			\addplot[steelblue, line width=1.8pt, samples=100, domain=0:10] {-2 * x + 2.5};
			\addplot[seagreen, mark = o, only marks, mark size=2.5pt, thick] table[x expr={-log10(sqrt(\thisrowno{0}))},y expr={log10(\thisrowno{3})}] {csv/convergence_study/smooth_errors.csv};
			\addplot[seagreen, mark = triangle, only marks, mark size=2.5pt, thick] table[x expr={-log10(sqrt(\thisrowno{0}))},y expr={log10(\thisrowno{1})}] {csv/convergence_study/smooth_errors.csv};
			% \addplot[seagreen, line width=1.8pt] table[x index={1},y index={2}] {csv/convergence_study/smooth_errors.csv}
			% \addplot[seagreen, line width=1.8pt] table[y index={3},x index={0}] {csv/convergence_study/smooth_errors.csv}

		\nextgroupplot[
			standard,
			title={$t = 0.1$},
			xlabel={$- \log_{10}\big(\sqrt{\alpha}\big)$},
			 %xlabel={},
			% ylabel={$t$},
	% 		xmode=log,
	% 		ymode=log,
			height=0.19\textwidth,
			width=0.19\textwidth,
			ymin=-6.0,
			ymax=1.0,
			xmin=0.5,
			xmax=4.5,
			% xticklabels={{$x_1$}, {$x_2$}},
			yticklabels=\empty,
			% xmajorticks=false,
			% xticklabel=\empty,
			xtick={2.0, 4.0, 6.0, 8.0, 1.0},
			ytick={-1, -3.0, -5.0},
			% ytick={0}, % ymajorticks=false, enlarge x limits=0.,
			% enlarge y limits=0.,
			enlarge x limits=0.,
			enlarge y limits=0.,
			]	
	
			\addplot[joshua, line width=1.8pt, samples=100, domain=0:10] {-x + 1};
			\addplot[orange, mark = o, only marks, mark size=2.5pt, thick] table[x expr={-log10(sqrt(\thisrowno{0}))},y expr={log10(\thisrowno{3})}] {csv/convergence_study/shock_errors.csv};
			\addplot[orange, mark = triangle, only marks, mark size=2.5pt, thick] table[x expr={-log10(sqrt(\thisrowno{0}))},y expr={log10(\thisrowno{1})}] {csv/convergence_study/shock_errors.csv};
\end{groupplot}
\end{tikzpicture}

==> figures/tikz/dual_exp.tex <==
\begin{tikzpicture}

\node[] at (3.60,1.50) (gradmap) {\Large $\xrightarrow[]{\phantom{(}\nabla \bpot\phantom{)^{-1}}}$};
\node[] at (8.55,1.50) (gradmap) {\Large $\xrightarrow[]{(\nabla \bpot)^{-1}}$};
\node[] at (6.25,3.10) (expformula) {\centering ${\color{darksilver} \DExp{{\color{black}\psi}}{{\color{orange} \diff}}{{\color{steelblue} U}}} \coloneqq {\color{darksilver} \nabla \psi^{-1}\Big(}{\color{rust}\nabla \psi(\diff)} {\color{seagreen} +} {\color{darksky} \left[\cnst{D}^2\psi\left(\diff\right)\right]U} {\color{darksilver}\Big)}$};
\begin{groupplot}[
	compat=1.8,
	group style={group size=4 by 1,
	horizontal sep=2.25cm,
    vertical sep=0.5cm,},
	]

	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={$\diff$},
		ylabel={$\partial_x \diff$},
		% label style={font=\Large},
% 		xmode=log,
% 		ymode=log,
		height=0.2025\textwidth,
		width=0.2025\textwidth,
        ymin=-0.10,
        ymax=0.4,
        xmin=0.20,
        xmax=0.6,
        % xticklabels={},
		xmajorticks=false,
		ymajorticks=false,
		ytick={},
		yticklabels={$0\:$},
		enlarge x limits=0.,
		enlarge y limits=0.,
		scaled y ticks=false,
		]	

	 	\addplot+[mark=none,
        domain=0.15:1.25,
        samples=100,
        pattern=dots,
        pattern color=seagreen]{-5} \closedcycle;

		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);
		
		\node[draw,circle, orange, very thick] at (axis cs: 0.25,0.25) (initpos) {};
		\draw[steelblue, ultra thick, -latex] (axis cs: 0.25,0.25) -- (axis cs: 0.325,0.2);

	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={$\partial_{\diff} \psi(\diff)$},
		ylabel={$\partial_{(\partial_x\diff)} \psi(\diff)$},
		% label style={font=\Large},
% 		xmode=log,
% 		ymode=log,
		height=0.2025\textwidth,
		width=0.2025\textwidth,
        ymin=-0.70,
        ymax=-0.1,
        xmin=0.10,
        xmax=0.70,
        % xticklabels={},
		xmajorticks=false,
		ymajorticks=false,
		ytick={},
		yticklabels={$0\:$},
		enlarge x limits=0.,
		enlarge y limits=0.,
		scaled y ticks=false,
		]	


		\node[draw,circle,rust,very thick] at (axis cs: 0.25,-0.15) (initpos) {};

		\draw[darksky, ultra thick, -latex] (axis cs: 0.25,-0.15) -- (axis cs: 0.325,-0.28);

		\node[draw,circle,seagreen,very thick] at (axis cs: 0.51175,-0.6037) (finalpos) {};
% 
		\addplot[seagreen,very thick,dashed] table[x index={1},y index={2}, col sep=comma] {csv/regularization/dual_phase_space_alpha_0.1.txt};
% 

	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={$\diff$},
		ylabel={$\partial_x \diff$},
		% label style={font=\Large},
% 		xmode=log,
% 		ymode=log,
		height=0.2025\textwidth,
		width=0.2025\textwidth,
        ymin=-0.10,
        ymax=0.4,
        xmin=0.20,
        xmax=0.6,
        % xticklabels={},
		xmajorticks=false,
		ymajorticks=false,
		ytick={},
		yticklabels={$0\:$},
		enlarge x limits=0.,
		enlarge y limits=0.,
		scaled y ticks=false,
		]	

	 	\addplot+[mark=none,
        domain=0.15:1.25,
        samples=100,
        pattern=dots,
        pattern color=seagreen]{-5} \closedcycle;

		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);
		
		\node[draw,circle, orange, very thick] at (axis cs: 0.25,0.25) (initpos) {};
		\draw[steelblue, ultra thick, -latex] (axis cs: 0.25,0.25) -- (axis cs: 0.325,0.2);

		% result of primal exp
		% \node[draw,circle, seagreen, very thick] at (axis cs: 0.51175,0.0755) (pfinalpos) {};

		% result of dual exp
		\node[draw,circle, darksilver, very thick] at (axis cs: 0.51175,0.135315) (dfinalpos) {};

       	\addplot[darksilver,very thick,dashed] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.1.txt};



	\end{groupplot}

\end{tikzpicture}

==> figures/tikz/embedding_curvature.tex <==
\begin{tikzpicture}

	\begin{scope}
		\draw [-stealth, darksilver, thick] (0.0, 1.25) -> (4, 1.25);
		\draw [-stealth, darksilver, thick] (1.25, 0.0) -> (1.25, 3);
		\draw [steelblue, thick] (1.5, 1.5) circle (1);
		\draw [-stealth, joshua, dashed, thick] (1.5, 2.5) -> (1.5 + 1.0, 2.5);
		\draw [-stealth, darksky, thick, bend right=50] (1.5, 2.5) to ({1.5 + sin(30)}, {1.5 + cos(30)});
		\draw [-stealth, orange, dotted, thick] ({1.5 + sin(30)}, {1.5 + cos(30)}) -> ({1.0 + 1.5 + sin(30)}, {1.5 + cos(30)});
		\draw [-{stealth}{stealth}, seagreen, thick] ({1.0 + 1.5 + sin(30)}, {1.5 + cos(30)}) -> ({1.5 + sin(61)}, {1.5 + cos(61)});
		\draw [-stealth, rust, thick] ({1.5 + sin(30)}, {1.5 + cos(30)}) -> ({1.5 + sin(61)}, {1.5 + cos(61)});
		\node[darksilver] at (0.5, 2.5) {$\R^2$};
		\node[draw, steelblue] at (3.5, 2.0) {$S^1$};
		\node at (2.5, 1.00) {$x$};
		\node at (2.5, 1.00) {$x$};
		\node at (1.00, 2.0) {$y$};
	\end{scope}

	\begin{scope}[xshift=42.5,yshift=35]
		\node[text width=4.25cm] at (5.3, 0.25) {{\baselineskip=1pt $\emb(X)$ to $\emb(X + \epsilon V)$ \newline tangent vector $U$ at $\xi(X)$ \newline parallel transport in {\color{darksilver}$\R^2, \extended$} \newline projection onto {\color{steelblue} $\Tangent{}{S^1}$, $\Tangent{}{\extended}$}} \newline parallel transport in {\color{steelblue} $S^1$, $\extended$}\par};
		\draw [-stealth, darksky, thick, bend left=50] (2.60, 1.0) to ({3.05}, {1.0});
		\draw [-stealth, joshua, dashed, thick] (2.60, 0.65) to ({3.05}, {0.65});
		\draw [-stealth, orange, dotted, thick] (2.60, 0.20) to ({3.05}, {0.20});
		\draw [-{stealth}{stealth}, seagreen, thick] (2.60, -0.20) to ({3.05}, {-0.20});
		\draw [-stealth, rust, thick] (2.60, -0.6) to ({3.05}, {-0.6});
		% \draw (2.50, 1.30) rectangle (7.25, -0.75);
	\end{scope}


	\begin{scope}[xshift=255]
		\draw [-stealth, darksilver, thick] (0.0, 1.25) -> (4, 1.25);
		\draw [-stealth, darksilver, thick] (1.25, 0.0) -> (1.25, 3);
		\draw [steelblue, thick] (1.25, 1.25) -- (3.0, 3.0);
		% \draw [steelblue, thick, dashed] (0.5, -0.0) -- (1.25, 0.75);
		% \draw [darksilver, thick] (1.20, 0.75) -- (1.30, 0.75);
		% \node at (1.50, 0.75) {\footnotesize $- \Id$};
		\draw [-stealth, joshua, dashed, thick] (2.6, 2.6) -> (2.2, 2.2);
		\draw [-stealth, darksky, thick, bend right=50] (2.6, 2.6) to (2.05, 2.05);
		\draw [-stealth, orange, dotted, thick] (2.05, 2.05) -> (2.15, 1.35);
		\draw [-{stealth}{stealth}, seagreen, thick] (2.15, 1.35) -> (1.75, 1.75);
		\draw [-stealth, rust, thick] (2.05, 2.05) -> (1.75, 1.75);
		% \node[draw, steelblue, dashed] at (0.5, 0.75) {\small $\ambient$};
		\node[darksilver] at (0.5, 2.5) {$\extended$};
		\node[draw, steelblue] at (3.5, 2.0) {$\manif$};
		\node at (2.5, 1.00) {$\diff$};
		\node at (0.50, 2.0) {$\deriv{\diff} = \partial_x \diff$};
	\end{scope}


\end{tikzpicture}

==> figures/tikz/energy_two_sine_waves.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=3 by 1,
	horizontal sep=0.2 cm,
    vertical sep= 2 cm,},
	]
	\nextgroupplot[
		standard,
		title={Kinetic Energy},
		xlabel={$t$},
		ylabel={Energy},
		height=0.22\textwidth,
		width=0.28\textwidth,
        ymin= 0.0,
        ymax= 1.50,
        xmin=0.0,
        xmax=0.4,
		legend style={
			at={(1.50, 1.40)},inner sep=3pt,anchor=north,legend columns= -1,cells ={align = left}, draw=none,fill=none},
		% view = {0}{90},
		]	
		\addlegendimage{steelblue, line width=2.8pt}
		\addlegendimage{orange, line width=2.8pt, mark size=2.7pt}
		\addlegendimage{rust, line width=2.8 pt, mark size=2.7, , dash pattern=on 4pt off 4pt}


        \legend{Reference solution, LF + RK4 , LW + IGR + RK2};

        \addplot[orange, line width=2.8pt] table[x index={3},y index={0}] {csv/two_sine_waves/energy_lf_two_sine_waves.csv};
        \addplot[steelblue, line width = 2.8pt] table[x index={3},y index={0}] {csv/two_sine_waves/energy_ref_two_sine_waves.csv};
        \addplot[rust, line width=2.8pt, dash pattern=on 4pt off 4pt] table[x index={3},y index={0}] {csv/two_sine_waves/energy_igr_two_sine_waves.csv};

	\nextgroupplot[
		standard,
		title={Potential Energy},
		height=0.22\textwidth,
		width=0.28\textwidth,
		ylabel={},
        ymin= 0.0,
        ymax= 1.50,
        xmin=0.0,
        xmax=0.4,
		xlabel={$t$},
		yticklabels={},
		scaled y ticks = false,
		legend style={
			at={(1.0, 1.2)},inner sep=3pt,anchor=north,legend columns= -1,cells ={align = right}, draw=none,fill=none, font = \Large},
		]	

        \addplot[orange, line width=2.8pt] table[x index={3},y index={1}] {csv/two_sine_waves/energy_lf_two_sine_waves.csv};
        \addplot[steelblue, line width = 2.8pt] table[x index={3},y index={1}] {csv/two_sine_waves/energy_ref_two_sine_waves.csv};
        \addplot[rust, line width=2.8pt, dash pattern=on 4pt off 4pt] table[x index={3},y index={1}] {csv/two_sine_waves/energy_igr_two_sine_waves.csv};




	\nextgroupplot[
		standard,
		title={Total Energy},
		height=0.22\textwidth,
		width=0.28\textwidth,
		ylabel={},
 		xlabel={$t$},
        ymin= 0.0,
        ymax= 1.50,
        xmin=0.0,
        xmax=0.4,
		yticklabels={},
		scaled y ticks = false,
		]	

        \addplot[orange, line width=2.8pt] table[x index={3},y index={2}] {csv/two_sine_waves/energy_lf_two_sine_waves.csv};
        \addplot[steelblue, line width = 2.8pt] table[x index={3},y index={2}] {csv/two_sine_waves/energy_ref_two_sine_waves.csv};
        \addplot[rust, line width=2.8pt, dash pattern=on 4pt off 4pt] table[x index={3},y index={2}] {csv/two_sine_waves/energy_igr_two_sine_waves.csv};
\end{groupplot}
\end{tikzpicture}

==> figures/tikz/lad_v_igr.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=4 by 1,
	horizontal sep=0.045\textwidth,
    vertical sep=1.05cm,},
	]
	\nextgroupplot[
		title={},
		standard,
		% xlabel={$x$},
		% xlabel style={font=\Large},
 		xlabel={$x$},
		ylabel={$\rho(x, T)$},
% 		xmode=log,
% 		ymode=log,
		height=0.202\textwidth,
		width=0.202\textwidth,
        ymin=0.0,
        ymax=8.0,
        xmin=0.3,
        xmax=0.7,
        % yticklabels={{$0$}},
		xmajorticks=false,
		ymajorticks=false,
		xtick={},
		ytick={},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.15, 1.5)},inner sep=4pt,anchor=north,legend columns= 3,cells ={align = right}, draw=none,fill=none}, 
		]	

		\addlegendimage{steelblue, ultra thick}
		\addlegendimage{orange, ultra thick}
		\addlegendimage{rust, ultra thick, dash pattern=on 7pt off 1pt}
		\addlegendimage{empty legend}
		\addlegendimage{seagreen, ultra thick}
		\addlegendimage{darksky, ultra thick , dash pattern=on 6pt off 6pt}

		\legend{Unregularized, LAD with $\frac{\alpha}{(\Delta x)^2} = 2.5 $, IGR with $\frac{\alpha}{(\Delta x)^2} = 2.5$, \phantom{placeholder} , LAD with $\frac{\alpha}{(\Delta x)^2} = 250$, IGR with $\frac{\alpha}{(\Delta x)^2} = 250 $};
		\addplot[orange, ultra thick] table[x index={2},y index={1}] {csv/lad_comparison_oscillation/lad.csv};


	\nextgroupplot[
		standard,
		title={},
		xlabel={$x$},
		ylabel={$\rho(x, T)$},
	%		xmode=log,
	%		ymode=log,
		height=0.202\textwidth,
		width=0.202\textwidth,
        ymin=0.0,
        ymax=8.0,
        xmin=0.3,
        xmax=0.7,
		% xticklabels={{$x_1$}, {$x_2$}},
		% yticklabels={{$0$}},
		xmajorticks=false,
		ymajorticks=false,
		xtick={},
		ytick={},
		% ytick={0}, % ymajorticks=false, enlarge x limits=0.,
		% enlarge y limits=0.,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

		\addplot[rust, ultra thick, dash pattern=on 7pt off 1pt, dash phase=5pt] table[x index={2},y index={1}] {csv/lad_comparison_oscillation/igr.csv};

	\nextgroupplot[
		standard,
		title={},
		xlabel={$x$},
		 %xlabel={},
		ylabel={$u(x,0)$},
	%		xmode=log,
	%		ymode=log,
		height=0.202\textwidth,
		width=0.202\textwidth,
        ymin=-0.002,
        ymax=0.002,
        xmin=0.0,
        xmax=1.0,
		% xticklabels={{$x_1$}, {$x_2$}},
		% yticklabels={{$0$}},
		xmajorticks=false,
		ymajorticks=false,
		xtick={},
		ytick={},
		% ytick={0}, % ymajorticks=false, enlarge x limits=0.,
		% enlarge y limits=0.,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	
	
		\addplot[steelblue, very thick, smooth] table[x index={1},y index={0}] {csv/lad_comparison_dissipation/init_u.csv};
		
	\nextgroupplot[
		standard,
		% xlabel={Iter},
		title={},
 		xlabel={$t$},
 		ylabel={Energy},
		%ylabel={$u(x)$},
% 		xmode=log,
% 		ymode=log,
		height=0.202\textwidth,
		width=0.202\textwidth,
        ymin=0.0,
        ymax=0.00000026,
        xmin=0.0,
        xmax=1.0,
       % xticklabels={{$x_1$}, {$x_2$}},
		%xticklabel style={above},
        % yticklabels={{$0$}},
		% xmajorticks=false,
		% xtick={0,0.5},
		% ytick={0},
		ymajorticks=false,
		xmajorticks=false,
        yticklabels={{$0$}},
		% xmajorticks=false,
        % yticklabels={{$0$}},
		% xmajorticks=false,
		%xtick={0.48,0.5, 0.52},
		ytick={0},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

		\addplot[steelblue, ultra thick] table[x index={1},y index={0}] {csv/lad_comparison_dissipation/rlw.csv};
		\addplot[rust, ultra thick, , dash pattern=on 7pt off 1pt, dash phase=4.5pt] table[x index={1},y index={0}] {csv/lad_comparison_dissipation/igr_low_alpha.csv};
		\addplot[darksky, ultra thick, dash pattern=on 6pt off 6pt] table[x index={1},y index={0}] {csv/lad_comparison_dissipation/igr_high_alpha.csv};
		\addplot[orange, ultra thick] table[x index={1},y index={0}] {csv/lad_comparison_dissipation/lad_low_alpha.csv};
		\addplot[seagreen, ultra thick] table[x index={1},y index={0}] {csv/lad_comparison_dissipation/lad_high_alpha.csv};

	\end{groupplot}
\end{tikzpicture}

==> figures/tikz/merging_characteristics.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=4 by 1,
	horizontal sep=0.60cm,
    vertical sep=0.5cm,},
	]
	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={$\diff_t(x)$},
		ylabel style={yshift=-6.0pt},	
		ylabel={$t$},
% 		xmode=log,
% 		ymode=log,
		height=0.2025\textwidth,
		width=0.2025\textwidth,
        ymin=-0.05,
        ymax=1.0,
        xmin=-0.05,
        xmax=1.0,
        xticklabels={{$x_1$}, {$x_2$}},
		%xticklabel style={above},
        yticklabels={{$0$}},
		% xmajorticks=false,
		xtick={0,0.5},
		ytick={0},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
% 		legend style={
% 			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

        \addplot[steelblue,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0_medium.txt};
        \addplot[steelblue,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0_medium.txt};
		
		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);

	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={$\diff_t(x)$},
		ylabel={},
% 		xmode=log,
% 		ymode=log,
		height=0.2025\textwidth,
		width=0.2025\textwidth,
        ymin=-0.05,
        ymax=1.0,
        xmin=-0.05,
        xmax=1.0,
        xticklabels={{$x_1$}, {$x_2$}},
		%xticklabel style={above},
        yticklabels={},
		% xmajorticks=false,
		xtick={0,0.5},
		ytick={0},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
% 		legend style={
% 			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

        \addplot[orange,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0_long.txt};
        \addplot[orange,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0_long.txt};
		
		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);

\nextgroupplot[
		standard,
 		xlabel={$\diff_t(x_1)$},
		ylabel={$\diff_t(x_2)$},
		height=0.2025\textwidth,
		width=0.2025\textwidth,
        ymin=0.775,
        ymax=2.475,
        xmin=0.775,
        xmax=2.475,
		xtick={0.775},
        xticklabels={\phantom{{$x_1$}, {$x_2$}}},
        yticklabels={},
		ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

		\draw[darksilver] (axis cs: -0.5,-0.5) -- (axis cs: 2.5,2.5);

       	\addplot[steelblue,very thick] table[x expr={1 + \thisrowno{1} - \thisrowno{2}},y expr={ 1 + \thisrowno{1} + \thisrowno{2}}, col sep=comma] {csv/regularization/phase_space_alpha_0.0_medium.txt};




		\addplot+[mark=none,
		draw=none,
        domain=-0.0:2.50,
        samples=100,
        pattern= dots,
        area legend,
        pattern color=darksilver]{x} \closedcycle;

\nextgroupplot[
		standard,
 		xlabel={$\diff_t(x_1)$},
		ylabel={},
		height=0.2025\textwidth,
		width=0.2025\textwidth,
        ymin=0.775,
        ymax=2.475,
        xmin=0.775,
        xmax=2.475,
		xtick={0.775},
        xticklabels={\phantom{{$x_1$}, {$x_2$}}},
        yticklabels={},
		ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

		\draw[darksilver] (axis cs: -0.5,-0.5) -- (axis cs: 2.5,2.5);

       	\addplot[orange,very thick] table[x expr={1 + \thisrowno{1} - \thisrowno{2}},y expr={ 1 + \thisrowno{1} + \thisrowno{2}}, col sep=comma] {csv/regularization/phase_space_alpha_0.0_long.txt};

		\addplot+[mark=none,
		draw=none,
        domain=-0.0:2.50,
        samples=100,
        pattern= dots,
        area legend,
        pattern color=darksilver]{x} \closedcycle;
      
	\end{groupplot}
\end{tikzpicture}


==> figures/tikz/potentials.tex <==
\pgfplotsset{
    % this *defines* a custom colormap ...
    colormap={rusts}{
        color=(lightsilver)
        color=(rust)
    }, 
    colormap={joshuas}{
        color=(lightsilver)
        color=(joshua)
    }, 
    colormap={darkskys}{
        color=(lightsilver)
        color=(darksky)
    }, 
    colormap={seagreens}{
        color=(lightsilver)
        color=(seagreen)
    }, 
}

\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=4 by 1,
	horizontal sep=0.115cm,
    vertical sep=0.5cm,},
	]
	\nextgroupplot[
		standard,
		title={Nominal, $t = 0.05$},
		% xlabel={Iter},
 		xlabel={$\diff_t$},
 		ylabel={$\partial_x \diff_t$},
		% ylabel={$D\diff_t := \left(\diff_t(x_2) - \diff_t(x_1)\right) / 2$},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.425,
        ymax=0.425,
        xmin=0.2,
        xmax=1.05,
        % xticklabels={},
		xtick={0.575},
        xticklabels={\phantom{{$x_1$}, {$x_2$}}},
		xmajorticks=false,
		ymajorticks=false,
		zmajorticks=false,
		ytick={0},
		yticklabels={$0\:$},
		enlarge x limits=0.,
		enlarge y limits=0.,
		% scaled y ticks=false,
		view={0}{90},
		colormap name=seagreens,
		% colormap={custommap}{        % Define a custom colormap
  %       silver;   % Color1 (blue)
  %       rust},
		]	

		\def\t{0.05}
		\addplot3[
    		contour lua,
			% contour/levels={0.001, 0.004,0.009,0.016, 0.025, 0.036, 0.049, 0.064, 0.081, 0.1, 0.121, 0.144, 0.169, 0.196, 0.225, 0.256, 0.289, 0.324, 0.361, 0.4, 0.441, 0.484, 0.529, 0.576, 0.625, 0.676, 0.729, 0.784, 0.841, 0.9, 0.961, 1.024, 1.089, 1.156, 1.225, 1.296, 1.369, 1.444, 1.521, 1.6, 1.681, 1.764, 1.849, 1.936, 2.025, 2.116, 2.209, 2.304, 2.401, 2.5},
			contour/levels={0.001, 0.004,0.009,0.016, 0.025, 0.036, 0.049, 0.064, 0.081, 0.1, 0.121, 0.144, 0.169, 0.196, 0.225, 0.256, 0.289, 0.324, 0.361, 0.4, 0.441, 0.484, 0.529, 0.576,},
			contour/labels = false,
			% contour/number=10,
			samples=75,
			handler/.style=smooth,
			domain = 0.0:1.1,
			thick,
			y domain = -0.5:0.5,
			% y domain = 0.0000001:0.5,
		]{(\t ^ 2) * (1.5^2 + 1^2)/ 2  - \t  * (3/2 * (x - 0.25) - 1 * (y - 0.25)) + 1 / 2 * ((x - 0.25)^2 + (y - 0.25)^2)};

		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);


       	\addplot[very thick, dashed, lightsilver] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.0.txt};
       	\addplot[steelblue,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.0_short.txt};


		\addplot+[mark=none,
		draw=none,
       domain=-0.0:2.50,
       samples=100,
       pattern= dots,
       area legend,
       pattern color=darksilver]{-10} \closedcycle;

	\nextgroupplot[
		standard,
		title={Nominal, $t = 0.45$},
		% xlabel={Iter},
 		xlabel={$\diff_t$},
		% ylabel={$D\diff_t := \left(\diff_t(x_2) - \diff_t(x_1)\right) / 2$},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.425,
        ymax=0.425,
        xmin=0.2,
        xmax=1.05,
		ylabel shift=-125pt,
        % xticklabels={},
		xtick={0.575},
        xticklabels={\phantom{{$x_1$}, {$x_2$}}},
		yticklabel pos=right,
		xmajorticks=false,
		ymajorticks=false,
		zmajorticks=false,
		ytick={0},
		yticklabels={$0\:$},
		enlarge x limits=0.,
		enlarge y limits=0.,
		% scaled y ticks=false,
		view={0}{90},
		colormap name=rusts,
		% colormap={custommap}{        % Define a custom colormap
  %       silver;   % Color1 (blue)
  %       rust},
		]	

		\def\t{0.45}
		\addplot3[
    		contour lua,
			% contour/levels={0.001, 0.004,0.009,0.016, 0.025, 0.036, 0.049, 0.064, 0.081, 0.1, 0.121, 0.144, 0.169, 0.196, 0.225, 0.256, 0.289, 0.324, 0.361, 0.4, 0.441, 0.484, 0.529, 0.576, 0.625, 0.676, 0.729, 0.784, 0.841, 0.9, 0.961, 1.024, 1.089, 1.156, 1.225, 1.296, 1.369, 1.444, 1.521, 1.6, 1.681, 1.764, 1.849, 1.936, 2.025, 2.116, 2.209, 2.304, 2.401, 2.5},
			contour/levels={0.001, 0.004,0.009,0.016, 0.025, 0.036, 0.049, 0.064, 0.081, 0.1, 0.121, 0.144, 0.169, 0.196, 0.225, 0.256, 0.289, 0.324, 0.361, 0.4, 0.441, 0.484, 0.529, 0.576, 0.625, 0.676, 0.729, 0.784,},
			contour/labels = false,
			% contour/number=10,
			samples=75,
			handler/.style=smooth,
			domain = 0.0:1.1,
			thick,
			y domain = -0.5:0.5,
			% y domain = 0.0000001:0.5,
		]{(\t ^ 2) * (1.5^2 + 1^2)/ 2  - \t  * (3/2 * (x - 0.25) - 1 * (y - 0.25)) + 1 / 2 * ((x - 0.25)^2 + (y - 0.25)^2)};

		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);


       	\addplot[very thick, dashed, lightsilver] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.0.txt};
       	\addplot[orange,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.0_long.txt};


		\addplot+[mark=none,
		draw=none,
       domain=-0.0:2.50,
       samples=100,
       pattern= dots,
       area legend,
       pattern color=darksilver]{-10} \closedcycle;
	
	\nextgroupplot[
		standard,
		title={Reg., $t=0.05$},
		% xlabel={Iter},
 		xlabel={$\diff_t$},
		% ylabel={$D\diff_t := \left(\diff_t(x_2) - \diff_t(x_1)\right) / 2$},
% 		xmode=log,
% 		ymode=log,
		height=0.22\textwidth,
		width=0.22\textwidth,
        ymin=-0.425,
        ymax=0.425,
        xmin=0.2,
        xmax=1.05,
		ylabel shift=-125pt,
        % xticklabels={},
		xtick={0.575},
        xticklabels={\phantom{{$x_1$}, {$x_2$}}},
		yticklabel pos=right,
		xmajorticks=false,
		ymajorticks=false,
		zmajorticks=false,
		ytick={0},
		yticklabels={$0\:$},
		enlarge x limits=0.,
		enlarge y limits=0.,
		% scaled y ticks=false,
		view={0}{90},
		colormap name=joshuas,
		% colormap={custommap}{        % Define a custom colormap
  %       silver;   % Color1 (blue)
  %       rust},
		]	


		% \addplot3[surf,
		% 	domain=-0.1:0.7,	
		% 	samples=200,
		% ] {110 * (x - 0.25)^2 + (y - 0.25)^2};


		\def\t{0.05}
		% minimize   0.1(x - 0.25) + (x - 0.25)^2 / 2 - 0.005  log(x)
		\def\mval{-0.0089412}
		\def\alf{0.01}
		\addplot3[
    		contour lua,
			% contour/levels={0.001, 0.004,0.009,0.016, 0.025, 0.036, 0.049, 0.064, 0.081, 0.1, 0.121, 0.144, 0.169, 0.196, 0.225, 0.256, 0.289, 0.324, 0.361, 0.4, 0.441, 0.484, 0.529, 0.576, 0.625, 0.676, 0.729, 0.784, 0.841, 0.9, 0.961, 1.024, 1.089, 1.156, 1.225, 1.296, 1.369, 1.444, 1.521, 1.6, 1.681, 1.764, 1.849, 1.936, 2.025, 2.116, 2.209, 2.304, 2.401, 2.5},
			contour/levels={0.001, 0.004,0.009,0.016, 0.025, 0.036, 0.049, 0.064, 0.081, 0.1, 0.121, 0.144, 0.169, 0.196, 0.225, 0.256, 0.289, 0.324, 0.361, 0.4, 0.441, 0.484, 0.529, 0.576, 0.625, 0.676, 0.729, 0.784,},
			contour/labels = false,
			% contour/number=10,
			samples=75,
			handler/.style=smooth,
			domain = 0.0:1.1,
			thick,
			% y domain = -0.5:0.5,
			y domain = 0.0000001:0.5,
		]{(\t ^ 2) * (1.5^2)/ 2 + \mval - \t  * (3/2 * (x - 0.25) - 1 * (y - 0.25)) + 1 / 2 * ((x - 0.25)^2 + (y - 0.25)^2) - \alf * (ln(y / 0.25) - y / 0.25)};

		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);

       	\addplot[joshua,very thick, dashed, lightsilver] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.01.txt};

       	\addplot[joshua,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.01_short.txt};

		\addplot+[mark=none,
		draw=none,
       domain=-0.0:2.50,
       samples=100,
       pattern= dots,
       area legend,
       pattern color=darksilver]{-10} \closedcycle;

	\nextgroupplot[
		standard,
		title={Reg., $t=0.45$},
		% xlabel={Iter},
 		xlabel={$\diff_t$},
		% ylabel={$D\diff_t := \left(\diff_t(x_2) - \diff_t(x_1)\right) / 2$},
% 		xmode=log,
% 		ymode=log,
		height=0.225\textwidth,
		width=0.225\textwidth,
        ymin=-0.425,
        ymax=0.425,
        xmin=0.2,
        xmax=1.05,
		% ylabel shift=-125pt,
        % xticklabels={},
		xtick={0.575},
        xticklabels={\phantom{{$x_1$}, {$x_2$}}},
		yticklabel pos=right,
		xmajorticks=false,
		% ymajorticks=false,
		zmajorticks=false,
		ytick={0},
		yticklabels={$0\:$},
		enlarge x limits=0.,
		enlarge y limits=0.,
		% scaled y ticks=false,
		view={0}{90},
		colormap name=joshuas,
		% colormap={custommap}{        % Define a custom colormap
  %       silver;   % Color1 (blue)
  %       rust},
		]	


		% \addplot3[surf,
		% 	domain=-0.1:0.7,	
		% 	samples=200,
		% ] {110 * (x - 0.25)^2 + (y - 0.25)^2};


		\def\t{0.45}
		\def\mval{0.052583}
		\def\alf{0.01}
		\addplot3[
    		contour lua,
			% contour/levels={0.001, 0.004,0.009,0.016, 0.025, 0.036, 0.049, 0.064, 0.081, 0.1, 0.121, 0.144, 0.169, 0.196, 0.225, 0.256, 0.289, 0.324, 0.361, 0.4, 0.441, 0.484, 0.529, 0.576, 0.625, 0.676, 0.729, 0.784, 0.841, 0.9, 0.961, 1.024, 1.089, 1.156, 1.225, 1.296, 1.369, 1.444, 1.521, 1.6, 1.681, 1.764, 1.849, 1.936, 2.025, 2.116, 2.209, 2.304, 2.401, 2.5},
			contour/levels={0.001, 0.004,0.009,0.016, 0.025, 0.036, 0.049, 0.064, 0.081, 0.1, 0.121, 0.144, 0.169, 0.196, 0.225, 0.256, 0.289, 0.324, 0.361, 0.4, 0.441, 0.484, 0.529, 0.576, 0.625, 0.676, 0.729, 0.784,},
			contour/labels = false,
			% contour/number=10,
			samples=75,
			handler/.style=smooth,
			domain = 0.0:1.1,
			thick,
			% y domain = -0.5:0.5,
			y domain = 0.0000001:0.5,
		]{(\t ^ 2) * (1.5^2)/ 2 + \mval - \t  * (3/2 * (x - 0.25) - 1 * (y - 0.25)) + 1 / 2 * ((x - 0.25)^2 + (y - 0.25)^2) - \alf * (ln(y / 0.25) - y / 0.25)};


		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);

       	\addplot[joshua,very thick, dashed, lightsilver] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.01.txt};
       	\addplot[joshua,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.01_long.txt};



		\addplot+[mark=none,
		draw=none,
       domain=-0.0:2.50,
       samples=100,
       pattern= dots,
       area legend,
       pattern color=darksilver]{-10} \closedcycle;
	\end{groupplot}
\end{tikzpicture}


==> figures/tikz/regularization.tex <==
\begin{tikzpicture}

\begin{groupplot}[
	compat=1.3,
	group style={group size=4 by 1,
	horizontal sep=0.55cm,
    vertical sep=0.5cm,},
	]
	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={$\diff_t(x)$},
		ylabel style={yshift=-6.0pt},	
		ylabel={$t$},
% 		xmode=log,
% 		ymode=log,
		height=0.200\textwidth,
		width=0.200\textwidth,
        ymin=-0.05,
        ymax=1.0,
        xmin=-0.05,
        xmax=1.0,
        xticklabels={{$x_1$}, {$x_2$}},
		%xticklabel style={above},
        yticklabels={{$0$}},
		% xmajorticks=false,
		xtick={0,0.5},
		ytick={0},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.20,1.00)},inner sep=3pt,anchor=south,legend columns=5,legend cell align={left}, draw=none,fill=none},
		]	

		\addlegendimage{steelblue,very thick}
		\addlegendimage{joshua,very thick}
		\addlegendimage{orange,very thick}
		\addlegendimage{rust,very thick}
		\addlegendimage{area legend, pattern=dots, pattern color=darksilver}

		\legend{Nominal ($\alpha = 0.0$), $\alpha = 10^{-5}$, $\alpha = 10^{-4}$, $\alpha = 10^{-3}$, infeasible set}

       	\addplot[rust,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.001.txt};

        \addplot[rust,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.001.txt};
       	\addplot[orange,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0001.txt};

        \addplot[orange,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0001.txt};

       	\addplot[joshua,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_1.0e-5.txt};

        \addplot[joshua,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_1.0e-5.txt};

       	\addplot[steelblue,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0.txt};
        \addplot[steelblue,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0.txt};
		
		\draw[thick, darksilver] (axis cs: 0.575,0.55) rectangle (axis cs: 0.675,0.45);

		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);

		\coordinate (tr1) at (axis cs:0.675,0.55);
		\coordinate (br1) at (axis cs:0.675,00.45);

	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		xlabel={$\diff_t(x)$},
		% ylabel={$t$},
% 		xmode=log,
% 		ymode=log,
		height=0.200\textwidth,
		width=0.200\textwidth,
        ymin=0.45,
        ymax=0.55,
        xmin=0.575,
        xmax=0.675,
        xticklabels={{$\phantom{x_1}$}},
        yticklabels={},
		xtick={0.575},
		% xmajorticks=false,
		ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.27,1.02)},inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

       	\addplot[rust,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.001.txt};

        \addplot[rust,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.001.txt};

       	\addplot[orange,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0001.txt};

        \addplot[orange,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0001.txt};

       	\addplot[joshua,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_1.0e-5.txt};

        \addplot[joshua,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_1.0e-5.txt};

       	\addplot[steelblue,very thick] table[x index={1},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0.txt};

        \addplot[steelblue,very thick] table[x index={2},y index={0}, col sep=comma] {csv/regularization/characteristics_alpha_0.0.txt};

		\coordinate (tl1) at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax});
		\coordinate (bl1) at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin});

	
	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		%xlabel={$\bar{\diff}_t \coloneqq \left(\diff_t(x_2) + \diff_t(x_1)\right) / 2$},
		%ylabel={$\diff'_t \coloneqq \left(\diff_t(x_2) - \diff_t(x_1)\right) / 2$},
 		xlabel={$\diff_t$},
		ylabel={$\partial_x \diff_t$},
% 		xmode=log,
% 		ymode=log,
		height=0.200\textwidth,
		width=0.200\textwidth,
        ymin=-0.425,
        ymax=0.425,
        xmin=0.2,
        xmax=1.05,
        % xticklabels={},
        xticklabels={{$\phantom{x_1}$}},
		xtick={1.05},
        yticklabels={},
		% xmajorticks=false,
		ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

		\addplot+[mark=none,
        domain=0:1.25,
        samples=100,
        pattern= dots,
        area legend,
        pattern color=darksilver]{-20} \closedcycle;
	      
		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);


       	\addplot[rust,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.001.txt};

       	\addplot[orange,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.0001.txt};

       	\addplot[joshua,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_1.0e-5.txt};

       	\addplot[steelblue,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.0.txt};


		\draw[thick, darksilver] (axis cs: 0.575,0.05) rectangle (axis cs: 0.675,-0.05);

		\coordinate (tr2) at (axis cs:0.675,0.05);
		\coordinate (br2) at (axis cs:0.675,-0.05);

	\nextgroupplot[
		standard,
		% xlabel={Iter},
 		% xlabel={$\bar{\diff}_t \coloneqq \left(\diff_t(x_2) + \diff_t(x_1)\right) / 2$},
 		xlabel={$\diff_t$},
		% ylabel={$D\phi_t := \left(\phi_t(x_2) - \phi_t(x_1)\right) / 2$},
% 		xmode=log,
% 		ymode=log,
		height=0.200\textwidth,
		width=0.200\textwidth,
        ymin=-0.05,
        ymax=0.05,
        xmin=0.575,
        xmax=0.675,
        % xticklabels={},
        xticklabels={{$\phantom{x_1}$}},
		xtick={0.675},
		% xmajorticks=false,
		% ymajorticks=false,
		ytick={0},
		yticklabels={$0\:$},
		enlarge x limits=0.,
		enlarge y limits=0.,
		scaled y ticks=false,
		]	

	 	\addplot+[mark=none,
        domain=0.25:0.75,
        samples=100,
        pattern=dots,
        pattern color=darksilver]{-5} \closedcycle;

		\draw[darksilver] (axis cs: 0.0,0.0) -- (axis cs: 1.5,0.0);

       	\addplot[rust,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.001.txt};
	
       	\addplot[orange,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.0001.txt};

       	\addplot[joshua,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_1.0e-5.txt};

       	\addplot[steelblue,very thick] table[x index={1},y index={2}, col sep=comma] {csv/regularization/phase_space_alpha_0.0.txt};

		\coordinate (tl2) at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax});
		\coordinate (bl2) at (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin});



%       \addplot[RYB1,thick] table[y index={3}, x expr=\thisrowno{0}*2] {../data_cpinn/Schroedinger/PINN_Adam_iter_6200000.csv};
%       \addplot[RYB3,thick] table[y index={3}, x expr={\thisrowno{6}*2+\thisrowno{0}*4}] {../data_cpinn/Schroedinger/CPINN_ACGD_iter_1000.csv};
	\end{groupplot}

	\draw[thick, darksilver] (tr2) -- (tl2);
	\draw[thick, darksilver] (br2) -- (bl2);

	\draw[thick, darksilver] (tr1) -- (tl1);
	\draw[thick, darksilver] (br1) -- (bl1);
\end{tikzpicture}

==> figures/tikz/shu_osher.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=2 by 1,
	horizontal sep=0.075\textwidth,
    vertical sep=0.5cm,},
	]
			\nextgroupplot[
				standard,
				xlabel={$x$},
				ylabel={$\rho(x, 2)$},
				height=0.415\textwidth,
				width=0.415\textwidth,
				ymin=0.5,
				ymax=4.5,
        		xmin=3.0,
        		xmax=9.0,
				xtick={4.0, 5.0, 6.0, 7.0, 8.0},
				ytick={1.0, 2.0, 3.0, 4.0},
				yticklabels={{$\phantom{-}1$, $2$, $3$, $4$}},
				% xmajorticks=false,
				% yticklabels={{$0$}},
				% xmajorticks=false,
				% ymajorticks=false,
				enlarge x limits=0.,
				enlarge y limits=0.,
				legend image post style={scale=1.5},
				legend style={
					at={(0.95, 1.1)},inner sep=3pt,anchor=north,legend columns= -1,cells ={align = right}, draw=none,fill=none}, 
				]	

		\addlegendimage{steelblue, line width=1.8pt}
		\addlegendimage{orange, line width=1.8pt}
		\addlegendimage{joshua, line width=1.8 pt}
		\addlegendimage{rust, line width=1.8 pt}

 		% \legend{Reference solution, LF, LW, LW + IGR};


	
	
			\addplot[steelblue, line width=1.8pt] table[x index={2},y index={1}] {csv/shu_osher/ref.csv};
			\addplot[orange, line width=1.8pt] table[x index={2},y index={1}] {csv/shu_osher/lf.csv};
			\addplot[joshua, line width=1.8pt] table[x index={2},y index={1}] {csv/shu_osher/rlw.csv};
			\addplot[rust, line width=1.8pt] table[x index={2},y index={1}] {csv/shu_osher/igr.csv};
		
	\nextgroupplot[
		standard,
 		xlabel={$x$},
		height=0.415\textwidth,
		width=0.415\textwidth,
        ymin=3.5,
        ymax=4.1,
        xmin=3.75,
        xmax=7.75,
		xtick={4.0, 5.0, 6.0, 7.0},
		ytick={3.6, 3.8, 4.0},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
	]
		\addplot[steelblue, line width=1.8pt] table[x index={2},y index={1}] {csv/shu_osher/ref.csv};
		\addplot[orange, line width=1.8pt] table[x index={2},y index={1}] {csv/shu_osher/lf.csv};
		\addplot[joshua, line width=1.8pt] table[x index={2},y index={1}] {csv/shu_osher/rlw.csv};
		\addplot[rust, line width=1.8pt] table[x index={2},y index={1}] {csv/shu_osher/igr.csv};
	\end{groupplot}
\end{tikzpicture}

==> figures/tikz/sol_by_chars.tex <==
\begin{tikzpicture}
	\begin{scope}[xshift = -0.00\textwidth]
		\draw[silver, ultra thick, ->] (-0.5, 0) -- (3, 0);
		\draw[silver, ultra thick, ->] (0, -0.5) -- (0, 3);

		% \draw[orange, dashed, ultra thick, ->] (1.75, 0) -- (3.90, 5);
		% \draw[orange, dashed, ultra thick, ->] (1.5, 0) -- (3.80, 5);
		% \draw[orange, dashed, ultra thick, ->] (1.25, 0) -- (3.70, 5);
		% \draw[orange, dashed, ultra thick, ->] (1, 0) -- (3.6, 5);

		% \draw[orange, dashed, ultra thick, ->] (2.25, 0) -- (4.5, 5);
		% \draw[orange, dashed, ultra thick, ->] (2.5, 0) -- (5.0, 5);
		% \draw[orange, dashed, ultra thick, ->] (2.75, 0) -- (5.5, 5);
		% \draw[orange, dashed, ultra thick, ->] (3, 0) -- (6.0, 5);

		\draw[rust, ultra thick, ->] (1, 0) -- (2, 2.5);

		\node[] at (1,-0.375) {$x$};
		\draw[silver, very thick] (1,-0.125) -- (1,0.125);
		\node[] at (-0.25,2.5) {$t$};
		\node[] at (2.725,2.725) {$(\diff_t(x), t)$};
		\draw[silver, very thick] (-0.125,2.5) -- (0.125,2.5);
		\node[] at (2.075,-0.375) {$\diff_t(x)$};
		\draw[silver, very thick] (2,-0.125) -- (2,0.125);
	\end{scope}


	\node[draw=steelblue, ultra thick] at (3.650,-1.00) {$\diff_t(x) \coloneqq x + t u_0(x)$};

	\begin{scope}[xshift = 0.480\textwidth]
		\draw[silver, ultra thick, ->] (-0.5, 0) -- (3, 0);
		\draw[silver, ultra thick, ->] (0, -0.5) -- (0, 3);

		\draw[orange, dashed, ultra thick, ->] (0.80, 0) -- (1.95, 2.5);
		\draw[orange, dashed, ultra thick, ->] (0.60, 0) -- (1.85, 2.5);
		\draw[orange, dashed, ultra thick, ->] (0.40, 0) -- (1.75, 2.5);
		\draw[orange, dashed, ultra thick, ->] (0.20, 0) -- (1.65, 2.5);

		\draw[orange, dashed, ultra thick, ->] (1.2, 0) -- (2.2, 2.5);
		\draw[orange, dashed, ultra thick, ->] (1.4, 0) -- (2.5, 2.5);
		\draw[orange, dashed, ultra thick, ->] (1.6, 0) -- (2.9, 2.5);
		\draw[orange, dashed, ultra thick, ->] (1.8, 0) -- (3.5, 2.5);

		\draw[silver, ultra thick, ->] (1, 0) -- (2, 2.5);

		\node[] at (1,-0.375) {$x$};
		\draw[silver, very thick] (1,-0.125) -- (1,0.125);
		\node[] at (-0.25,2.5) {$t$};
		\node[] at (2.725,2.725) {$(\diff_t(x), t)$};
		\draw[silver, very thick] (-0.125,2.5) -- (0.125,2.5);
		\node[] at (2.075,-0.375) {$\diff_t(x)$};
		\draw[silver, very thick] (2,-0.125) -- (2,0.125);
	\end{scope}

\end{tikzpicture}

==> figures/tikz/submanifold_completion.tex <==
\begin{tikzpicture}[scale=0.935]

\begin{scope}[xshift=0.001\textwidth]
% Cylinder dimensions
\def\radius{1}
\def\height{2}
\def\circheight{1.25}

% Draw the interior
\fill[lightsilver, opacity=0.4] 
  (\radius, \height) -- 
  (\radius, \height) arc[start angle=-0, end angle=-180, x radius=\radius cm, y radius=0.5cm] --
  (\radius, \height) arc[start angle=0, end angle=180, x radius=\radius cm, y radius=0.5cm];

\draw[thick, rust] (\radius, \circheight) arc[start angle=0, end angle=180, x radius=\radius cm, y radius=0.5cm];

\draw[thick, darksky] (\radius, 0) arc[start angle=0, end angle=180, x radius=\radius cm, y radius=0.5cm];

% Draw the lateral surface
\fill[steelblue, opacity=0.6] 
  (\radius, \height) -- 
  (\radius, 0) arc[start angle=-0, end angle=-180, x radius=\radius cm, y radius=0.5cm] --
  (-\radius, \height) arc[start angle=-180, end angle=-0, x radius=\radius cm, y radius=0.5cm];

% Draw the bottom ellipse
\draw[thick, darksky] (\radius, 0) arc[start angle=-0, end angle=-180, x radius=\radius cm, y radius=0.5cm];

% Draw the vertical sides
\draw[thick, darksky] (\radius, 0) -- (\radius, \height);
\draw[thick, darksky] (-\radius, 0) -- (-\radius, \height);

% Draw the top ellipse
\draw[thick, darksky] (0, \height) ellipse (\radius cm and 0.5cm);

% Draw the submanifold
\draw[thick, rust] (\radius, \circheight) arc[start angle=-0, end angle=-180, x radius=\radius cm, y radius=0.5cm];
\end{scope}

\begin{scope}
\def\circheight{1.25}
% Cylinder dimensions
\node at (0.110\textwidth, \circheight) {\color{rust} \Huge $\rightarrow$};
\end{scope}

\begin{scope}[xshift = 0.220\textwidth]
% Cylinder dimensions
\def\radius{1}
\def\height{2}
\def\circheight{1.25}
% Draw the submanifold
\draw[thick, rust] (\radius, \circheight) arc[start angle=0, end angle=180, x radius=\radius cm, y radius=0.5cm];
\draw[thick, rust] (\radius, \circheight) arc[start angle=-0, end angle=-180, x radius=\radius cm, y radius=0.5cm];
\end{scope}

\begin{scope}[xshift = 0.400\textwidth]
	\begin{scope}
		% Draw the positive half plane
		\fill[steelblue, opacity=0.6] (-1.2, 0.5) -- (2.8, 0.5) -- (2.8, 3) -- (-1.2, 3) -- cycle;

		% Draw the boundary
		\draw[thick, darksky] (-1.2, 0.5) -- (2.8, 0.5);

		% Draw the coordinate axes
		\draw[->, thick] (-0.5, 0) -- (2.5, 0);
		\draw[->, thick] (0, -0.5) -- (0, 2.5);

		\draw[] (-1.2, -1.0) -- (2.8, -1.0) -- (2.8, 3) -- (-1.2, 3) -- cycle;
		\node at (-0.2,0.30) {\color{darksky} $0$};

		% Draw the boundary
		\draw[thick, rust] (-1.2, 1.25) -- (2.8, 1.25);
		\node at (-0.6,0.95) {\color{rust} $x_2 - x_1$};

		\node at (1.6,- 0.4) {$\diff(x_2) + \diff(x_1)$};
		\node at (-0.0, 2.7) { $\diff(x_2) - \diff(x_1)$};
	\end{scope}

	\begin{scope}
	\def\circheight{1.25}
	% Cylinder dimensions
	\node at (0.245\textwidth, \circheight) {\color{rust} \Huge $\rightarrow$};
	\end{scope}


	\begin{scope}[xshift = 0.370\textwidth]
		% Draw the coordinate axes
		\draw[->, thick] (-0.5, 0) -- (2.5, 0);
		\draw[->, thick] (0, -0.5) -- (0, 2.5);

		\draw[] (-1.2, -1.0) -- (2.8, -1.0) -- (2.8, 3) -- (-1.2, 3) -- cycle;

		% Draw the boundary
		\draw[thick, rust] (-1.2, 1.25) -- (2.8, 1.25);
		\node at (-0.6,0.95) {\color{rust} $x_2 - x_1$};

		% \node at (-0.2,0.30) {\color{darksky} $0$};
		% \draw[thick, darksky] (-1.2, 0.5) -- (2.8, 0.5);

		\node at (1.6,- 0.4) {$\diff(x_2) + \diff(x_1)$};
		\node at (-0.0, 2.7) { $\diff(x_2) - \diff(x_1)$};
	\end{scope}
\end{scope}




\end{tikzpicture}


==> figures/tikz/vanishing_vis.tex <==
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=4 by 2,
	horizontal sep=0 cm,
    vertical sep= 0 cm,},
	]
	\nextgroupplot[
		standard,
		no markers,
		height=0.23\textwidth,
		width=0.23\textwidth,
        ymin=-3,
        ymax=3,
        xmin=-0.1,
        xmax=1.1,
		ylabel={$u$},
		ylabel style={rotate=-90},
		ytick={0},
		yticklabels={0},
		ymajorticks=false,
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,},
		enlarge x limits=0.,
		enlarge y limits=0.,
		legend style={
			at={(2.0,0.975)}, inner sep=3pt,anchor=south,legend columns=4,legend cell align={left}, draw=none,fill=none},
		]	

		\addlegendimage{steelblue, ultra thick,}
		\addlegendimage{joshua,ultra thick, dashed}
		\addlegendimage{orange,ultra thick, loosely dotted}

    \legend{Low Viscosity, Medium Viscosity, High Viscosity};

    \addplot[steelblue, ultra thick, smooth] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_low_vis_u_0.0.csv};
    \addplot[joshua, ultra thick, smooth, dashed] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_mid_vis_u_0.0.csv};
    \addplot[orange, ultra thick, smooth, loosely dotted] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_high_vis_u_0.0.csv};


	\nextgroupplot[
		standard,
		no markers,
		% xlabel={Iter},
 		%xlabel={},
		% ylabel={$t$},
% 		xmode=log,
% 		ymode=log,
		height=0.23\textwidth,
		width=0.23\textwidth,
        ymin=-3,
        ymax=3,
        xmin=-0.1,
        xmax=1.1,
        ytick={0},
		ymajorticks=false,
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,}, 
		% xmajorticks=false,
		% xtick={0,0.5},
		% ytick={0}, % ymajorticks=false, enlarge x limits=0.,
		enlarge y limits=0.,
		]	

       	\addplot[steelblue, ultra thick, smooth] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_low_vis_u_0.064.csv};
        \addplot[joshua, ultra thick, smooth, dashed] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_mid_vis_u_0.064.csv};
        \addplot[orange, ultra thick, smooth, loosely dotted] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_high_vis_u_0.064.csv};


	\nextgroupplot[
		standard,
		% xlabel={Iter},
% 		xmode=log,
% 		ymode=log,
		height=0.23\textwidth,
		width=0.23\textwidth,
        ymin=-3,
        ymax=3,
        xmin=-0.1,
        xmax=1.1,
        ytick={0},
		ymajorgrids=true,
		ymajorticks=false,
		xmajorticks=false,
		xticklabels={,,},
		% xmajorticks=false,
		% xtick={0,0.5},
		% ytick={0},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

       	\addplot[steelblue, ultra thick, smooth] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_low_vis_u_0.16.csv};
        \addplot[joshua, ultra thick, smooth, dashed] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_mid_vis_u_0.16.csv};
        \addplot[orange, ultra thick, smooth, loosely dotted] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_high_vis_u_0.16.csv};


	\nextgroupplot[
		standard,
		% xlabel={Iter
		%ylabel={$u(x)$},
% 		xmode=log,
% 		ymode=log,
		height=0.23\textwidth,
		width=0.23\textwidth,
        ymin=-3,
        ymax=3.0,
        xmin=-0.1,
        xmax=1.1,
		yticklabel pos = right,
		ytick={0},
		ytick style = {draw= {none}},
		ymajorgrids=true,
		xmajorticks=false,
		xticklabels={,,},
       % xticklabels={{$x_1$}, {$x_2$}},
		%xticklabel style={above},
        % yticklabels={{$0$}},
		% xmajorticks=false,
		% xtick={0,0.5},
		% ytick={0},
		% ymajorticks=false,
		enlarge x limits=0.,
		enlarge y limits=0.,
		]	

       	\addplot[steelblue, ultra thick, smooth] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_low_vis_u_0.32.csv};
        \addplot[joshua, ultra thick, smooth, dashed] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_mid_vis_u_0.32.csv};
        \addplot[orange, ultra thick, smooth, loosely dotted] table[x index={1},y index={0}] {csv/vanishing_viscosity_visualization/euler_high_vis_u_0.32.csv};

\end{groupplot}

\node (title) at ($(group c2r1.center)!0.5!(group c3r1.center)+(0,-1.9cm)$) {\Large $\xlongrightarrow[]{\quad \mathrm{time} \quad}$};

\end{tikzpicture}

